Quantifying Uncertainty in High Dimensional Inverse Problems by Convex Optimisation

Inverse problems play a key role in modern image/signal processing methods. However, since they are generally ill-conditioned or ill-posed due to lack of observations, their solutions may have significant intrinsic uncertainty. Analysing and quantifying this uncertainty is very challenging, particularly in high-dimensional problems and problems with non-smooth objective functionals (e.g. sparsity-promoting priors). In this article, a series of strategies to visualise this uncertainty are presented, e.g. highest posterior density credible regions, and local credible intervals (cf. error bars) for individual pixels and superpixels. Our methods support non-smooth priors for inverse problems and can be scaled to high-dimensional settings. Moreover, we present strategies to automatically set regularisation parameters so that the proposed uncertainty quantification (UQ) strategies become much easier to use. Also, different kinds of dictionaries (complete and over-complete) are used to represent the image/signal and their performance in the proposed UQ methodology is investigated.

==> fig_uq_diag_part2.tex <==
% figure of our uncertainty quantification procedure

\begin{tikzpicture}[>=stealth,every node/.style={shape=rectangle,draw,rounded corners},]
    % create the nodes
    \node (c0){};
    \node (c1) [fill=red!30]{Observations: $\vect y$};
    \node (c00) [fill=blue!20, below = 0.35cm of c1, node distance=2cm, text width=6.3cm,align=center]{Inverse problem: form objective functional };
    \node (c01) [fill=blue!20, below = 0.35cm of c00, node distance=2cm, text width=7.5cm,align=center]{Regularisation parameter selection (automatically) };
    \node (c2) [fill=blue!20, below = 0.35cm of c01, node distance=2cm, text width=5.5cm,align=center]{MAP image/signal estimation: ${\vect x}^*_{\mu}$ };
    \node (c5) [fill=green!10, below = 0.4cm of c2,text width=2.0cm,align=center]{Approximate local credible intervals: $({\vect \xi}_-, {\vect \xi}_+)$ };
    \node (c3) [fill=green!10, left of = c5, node distance=2.8cm, text width=2.0cm,align=center]{Approximate HPD credible regions: $C^{\prime}_{\alpha}$  };
    % \node (c4) [fill=green!10, right of = c5, node distance=2.8cm, text width=2.0cm,align=center]{Hypothesis testing};

    % connect the nodes
    \draw[->] (c1) -- (c00);
    \draw[->] (c00) -- (c01);
    \draw[->] (c01) -- (c2);
    \draw[->] (c2) -- (c3);
    %\draw[->] (c3.south) to [out=-20,in=-160] (c4.south);
   % \draw[->] (c2) -- (c4);
    \draw[->] (c3) -- (c5);
    \draw[->] (c2) -- (c5);
    \draw[->] (c1) --++  (-4.1,0)  |-  (c3.west);
\end{tikzpicture}


